Extending Acyclicity Notions for Existential Rules (\emph{long version})

Existential rules have been proposed for representing ontological knowledge, specifically in the context of Ontology-Based Query Answering. Entailment with existential rules is undecidable. We focus in this paper on conditions that ensure the termination of a breadth-first forward chaining algorithm known as the chase. First, we propose a new tool that allows to extend existing acyclicity conditions ensuring chase termination, while keeping good complexity properties. Second, we consider the extension to existential rules with nonmonotonic negation under stable model semantics and further extend acyclicity results obtained in the positive case.

==> src/figures/classes-relations.tex <==
% figures/classes-relations.tex

\begin{tikzpicture}[node distance=1cm]
	% contribs
	\node[fake] (contrib0) at (1.9,1.75) {};
	\node[fake] (contrib1) at (4.35,1.75) {};
	\node[fake] (contrib2) at (4.35,8.35) {};
	\node[fake] (contrib3) at (1.9,8.35) {};
	\draw[draw=none,fill=black!10] (contrib0.center) -- (contrib1.center) -- (contrib2.center) -- (contrib3.center) --
	(contrib0.center);


	%% init nodes
	\node[rc:node] (wa) at (0,0) {$\wa$};

	\node[rc:node,node distance=1.25cm] (agrd) [right of=wa] {$\agrd$};
	\node[rc:node] (wad) [above of=agrd] {$\grd{\wa}$};

	\node[fake,node distance=1.25cm] (f0) [right of=wad] {};
	\node[rc:node] (wau) [above of=f0] {$\gerd{\wa}$};

	\node[fake,node distance=1.25cm] (f1) [right of=wau] {};
	\node[rc:node] (wac) [above of=f1] {$\gerdc{\wa}$};

	%% fd -> msa nodes
	\foreach \t/\g in {/,d/\grd,u/\gerd,c/\gerdc}{
		\node[rc:node] (fd\t) [above of=wa\t]   {$\g{\fd}$};
		\node[rc:node] (ar\t) [above of=fd\t]   {$\g{\ar}$};
		\node[rc:node] (ja\t) [above of=ar\t]   {$\g{\ja}$};
		\node[rc:node] (swa\t) [above of=ja\t]  {$\g{\swa}$};
		\node[rc:node] (msa\t) [above of=swa\t] {$\g{\msa}$};
	}

	%% mfa node
	\node[rc:node] (mfa) [above of=msac] {$\mfa$};% = \grd{\mfa} = \gerd{\mfa} = \gerdc{\mfa}$};

	%% edges from Y -> Y^D -> Y^U -> Y^U+
	\foreach \c in {wa,fd,ar,ja,swa,msa} {
		\draw[rc:edge] (\c) -- (\c d);
		\draw[rc:edge] (\c d) -- (\c u);
		\draw[rc:edge] (\c u) -- (\c c);
	}

	%% edges from wa to fd, etc
	\foreach \t in {,d,u,c} {
		\draw[rc:edge] (wa\t) -- (fd\t);
		\draw[rc:edge] (fd\t) -- (ar\t);
		\draw[rc:edge] (ar\t) -- (ja\t);
		\draw[rc:edge] (ja\t) -- (swa\t);
		\draw[rc:edge] (swa\t) -- (msa\t);
	}

	%% edges agrd -> wad and msau+ -> mfa
	\draw[rc:edge] (agrd) -- (wad);
	\draw[rc:edge] (msac) -- (mfa);


	% complexities
	\node[fake,node distance=0.5cm%,below=0.5cm
	] (p0) [below left of=wa] {};
	\node[fake,node distance=0.5cm%,below=0.5cm
	] (p1) [below right of=wa] {};
	\node[fake,node distance=0.5cm] (p2) [above right of=swa] {};
	\node[fake,node distance=0.5cm] (p3) [above left of=swa] {};
	\draw[rc:P-edge] (p0) -- (p1) -- (p2) -- (p3) -- (p0);

	\node[fake] (n0) at (0.75,-0.25) {};
	\node[fake] (n1) at (1.7,-0.25) {};
	\node[fake] (n2) at (4.25,2) {};
	\node[fake] (n3) at (4.25,7.25) {};
	\node[fake] (n4) at (3.5,7.25) {};
	\node[fake] (n5) at (0.75,5) {};
	\draw[rc:NP-edge] (n0) -- (n1) -- (n2) -- (n3) -- (n4) -- (n5) -- (n0);

	\node[fake] (e0) at (-0.4,4.75) {};
	\node[fake] (e1) at (0.25,4.75) {};
	\node[fake] (e2) at (4.25,8) {};
	\node[fake] (e3) at (4.25,8.25) {};
	\node[fake] (e4) at (3.3,8.25) {};
	\node[fake] (e5) at (-0.4,5.25) {};
	\draw[rc:ET-edge] (e0) -- (e1) -- (e2) -- (e3) -- (e4) -- (e5) -- (e0);

	\node[fake] (ee0) at(3.3,8.75)  {};
	\node[fake] (ee1) at(4.25,8.75) {};
	\node[fake] (ee2) at(4.25,9.25) {};
	\node[fake] (ee3) at(3.3,9.25)  {};
	\draw[rc:ETT-edge] (ee0) -- (ee1) -- (ee2) -- (ee3) -- (ee0);

	\node[rc:complexity-label, node distance=0.6cm] [left of=fd] {{\color{green!50!black}$P$}};
	\node[rc:complexity-label] [right of=wad] {{\color{blue!50!black}$coNP$}};
	\node[rc:complexity-label] [above of=msad] {{\color{orange!50!black}$Exp$}};
	\node[rc:complexity-label] [left of=mfa] {{\color{red!50!black}$2$-$Exp$}};

%	\node[fake] (n0) at (0.8,-0.7) {};
%	\node[fake] (n1) at (4.25,2) {};
%	\node[fake] (n2) at (4.25,7.8) {};
%	\node[fake] (n3) at (0.8,5.1) {};
%	\draw[rc:NP-edge] (n0) -- (n1) -- (n2) -- (n3) -- (n0);

\end{tikzpicture}



==> src/figures/expg2.tex <==
% figures/expg2.tex

%%% R1 = h(x) --> p(x,y)
%%% R2 = p(u,v),q(v) --> h(v)



% R1: p(x,y) --> r(x,z)
% R2: r(x,y),r(y,x) --> p(x,y)

\begin{gerd:figure}[scale=0.75,every node/.style={transform shape}]

	\gerdRule{0}{0}{4}{3}
		{h/{x}/1}
		{p/{x,y}/1,p/{x,y}/2}
		{h{x}1/p{x,y}1}
		{p{x,y}2}

	\gerdRule{5.5}{0}{9.5}{3}
		{p/{u,v}/1,p/{u,v}/2,q/{v}/1}
		{h/{v}/1}
		{p{u,v}2/h{v}1,q{v}1/h{v}1}
		{}

	\gerdUnif[dashed]{1}{2}{p{x,y}1/p{u,v}1,p{x,y}2/p{u,v}2}{}

	\draw[gerd:edge-unif] (th2_h{v}1) to[out=90,in=0] (4.65,0.5) to[out=180,in=90] (tb1_h{x}1);

%	\draw[gerd:edge-unif] (th2_h{v}1) to[out=0,in=0] (10,0.5) to node[below] {}%$\unifier_2$}
%							(-0.5,0.5) to[out=180,in=180] (tb1_h{x}1);

%	\gerdRule{0}{0}{4}{3}
%		{p/{x,y}/1,p/{x,y}/2}
%		{r/{x,z}/1,r/{x,z}/2}
%		{p{x,y}1/r{x,z}1}
%		{r{x,z}2}
%
%	\gerdRule{5.5}{0}{9.5}{3}
%		{r/{u,v}/1,r/{u,v}/2,r/{v,u}/1,r/{v,u}/2}
%		{p/{u,v}/1,p/{u,v}/2}
%		{r{u,v}1/p{u,v}1,r{u,v}2/p{u,v}2,r{v,u}1/p{u,v}2,r{v,u}2/p{u,v}1}
%		{}
%
%
%	\gerdUnif[dashed]{1}{2}{r{x,z}2/r{u,v}2,r{x,z}1/r{v,u}1, r{x,z}1/r{u,v}1, r{x,z}2/r{v,u}2}{}
%
%	\draw[gerd:edge-unif] (th2_p{u,v}1) to[out=0,in=0] (10,0.5) to node[below] {}%$\unifier_2$}
%							(-0.5,0.5) to[out=180,in=180] (tb1_p{x,y}1);
%	\draw[gerd:edge-unif] (th2_p{u,v}2) to[out=0,in=0] (10,-3.5) to node[above] {}%$\unifier_2$}
%							(-0.5,-3.5) to[out=180,in=180] (tb1_p{x,y}2);
\end{gerd:figure}



==> src/figures/expgS.tex <==
% figures/expgS.tex

% R1: t(x,y) --> p(z,y),q(y)
% R2: p(x,y),q(x) --> t(y,z)

\begin{gerd:figure}[scale=0.75,every node/.style={transform shape}]

	\gerdRule{0}{0}{4}{3}
		{t/{x,y}/1,t/{x,y}/2}
		{p/{z,y}/1,p/{z,y}/2,q/{y}/1}
		{t{x,y}2/p{z,y}2,t{x,y}2/q{y}1}
		{p{z,y}1}

	\gerdRule{5.5}{0}{9.5}{3}
		{p/{u,v}/1,p/{u,v}/2,q/{u}/1}
		{t/{v,w}/1,t/{v,w}/2}
		{p{u,v}2/t{v,w}1}
		{t{v,w}2}

	%\gerdUnif{1}{2}{p1/p1, p2/p2, q1/q1}{}
	\gerdUnif[dashed]{1}{2}{p{z,y}1/p{u,v}1, p{z,y}2/p{u,v}2}{}%$\notin \UPG{\R}$}
	\gerdUnif{1}{2}{q{y}1/q{u}1}{}

	\draw[gerd:edge-unif] (th2_t{v,w}1) to[out=110,in=0] (4.65,0.75) to[out=180,in=70] (tb1_t{x,y}1);

	\draw[gerd:edge-unif] (th2_t{v,w}2) to[out=-110,in=0] (4.65,-3.75) to[out=180,in=-70] (tb1_t{x,y}2);
%
%	\draw[gerd:edge-unif] (th2_t{v,w}1) to[out=0,in=0] (10,0.5) to node[below] {}%$\unifier_2$}
%							(-0.5,0.5) to[out=180,in=180] (tb1_t{x,y}1);
%	\draw[gerd:edge-unif] (th2_t{v,w}2) to[out=0,in=0] (10,-3.5) to node[above] {}%$\unifier_2$}
						%	(-0.5,-3.5) to[out=180,in=180] (tb1_t{x,y}2);
%
%	\gerdRule{5}{0}{8}{3}
%		{x,y,z}{y,z}{y,z}{}

	%\gerdUnif{1}{2}{x/x, y/y, z/z}

%	\draw[gerd:edge-unif] (th2_z) to[out=0,in=0] (8.5,0.5) to node[below] {$\unifier_2$}
%							(-0.5,0.5) to[out=180,in=180] (tb1_x);
%	\draw[gerd:edge-unif] (th2_y) to[out=0,in=0] (8.5,-3.5) to node[above] {$\unifier_2$}
							%(-0.5,-3.5) to[out=180,in=180] (tb1_y);
\end{gerd:figure}


